Fa\c{c}AID: A Transformer Model for Neuro-Symbolic Facade Reconstruction

We introduce a neuro-symbolic transformer-based model that converts flat, segmented facade structures into procedural definitions using a custom-designed split grammar. To facilitate this, we first develop a semi-complex split grammar tailored for architectural facades and then generate a dataset comprising of facades alongside their corresponding procedural representations. This dataset is used to train our transformer model to convert segmented, flat facades into the procedural language of our grammar. During inference, the model applies this learned transformation to new facade segmentations, providing a procedural representation that users can adjust to generate varied facade designs. This method not only automates the conversion of static facade images into dynamic, editable procedural formats but also enhances the design flexibility, allowing for easy modifications.

==> results_figure.tex <==

    \begin{minipage}[t]{\textwidth}
    \begin{minipage}[b][][b]{0.485\textwidth}
    \centering
        \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/0_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/0_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/0_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/0_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/0_4.png}
    \end{subfigure}
    \end{minipage}\hfill
    \begin{minipage}[b][][b]{0.485\textwidth}
       \centering
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/1_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/1_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/1_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/1_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/1_4.png}
    \end{subfigure}
    \end{minipage}\vspace{2mm}\end{minipage}

    \begin{minipage}[t]{\textwidth}
    \begin{minipage}[b][][b]{0.485\textwidth}
    \centering
        \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/2_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/2_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/2_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/2_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/2_4.png}
    \end{subfigure}
    \end{minipage}\hfill
    \begin{minipage}[b][][b]{0.485\textwidth}
       \centering
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/3_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/3_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/3_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/3_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/3_4.png}
    \end{subfigure}
    \end{minipage}\vspace{2mm}\end{minipage}

    \begin{minipage}[t]{\textwidth}
    \begin{minipage}[b][][b]{0.485\textwidth}
    \centering
        \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/4_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/4_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/4_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/4_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/4_4.png}
    \end{subfigure}
    \end{minipage}\hfill
    \begin{minipage}[b][][b]{0.485\textwidth}
       \centering
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/5_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/5_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/5_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/5_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/5_4.png}
    \end{subfigure}
    \end{minipage}\vspace{2mm}\end{minipage}

    \begin{minipage}[t]{\textwidth}
    \begin{minipage}[b][][b]{0.485\textwidth}
    \centering
        \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/6_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/6_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/6_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/6_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/6_4.png}
    \end{subfigure}
    \end{minipage}\hfill
    \begin{minipage}[b][][b]{0.485\textwidth}
       \centering
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/7_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/7_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/7_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/7_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/7_4.png}
    \end{subfigure}
    \end{minipage}\vspace{2mm}\end{minipage}

    \begin{minipage}[t]{\textwidth}
    \begin{minipage}[b][][b]{0.485\textwidth}
    \centering
        \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/8_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/8_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/8_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/8_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/8_4.png}
    \end{subfigure}
    \end{minipage}\hfill
    \begin{minipage}[b][][b]{0.485\textwidth}
       \centering
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/9_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/9_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/9_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/9_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/9_4.png}
    \end{subfigure}
    \end{minipage}\vspace{2mm}\end{minipage}

    \begin{minipage}[t]{\textwidth}
    \begin{minipage}[b][][b]{0.485\textwidth}
    \centering
        \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/10_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/10_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/10_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/10_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/10_4.png}
    \end{subfigure}
    \end{minipage}\hfill
    \begin{minipage}[b][][b]{0.485\textwidth}
       \centering
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/11_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/11_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/11_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/11_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/11_4.png}
    \end{subfigure}
    \end{minipage}\vspace{2mm}\end{minipage}

    \begin{minipage}[t]{\textwidth}
    \begin{minipage}[b][][b]{0.485\textwidth}
    \centering
        \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/12_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/12_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/12_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/12_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/12_4.png}
    \end{subfigure}
    \end{minipage}\hfill
    \begin{minipage}[b][][b]{0.485\textwidth}
       \centering
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/13_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/13_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/13_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/13_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/13_4.png}
    \end{subfigure}
    \end{minipage}\vspace{2mm}\end{minipage}

    \begin{minipage}[t]{\textwidth}
    \begin{minipage}[b][][b]{0.485\textwidth}
    \centering
        \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/14_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/14_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/14_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/14_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/14_4.png}
    \end{subfigure}
    \end{minipage}\hfill
    \begin{minipage}[b][][b]{0.485\textwidth}
       \centering
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/15_0.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/15_00.png}
    \end{subfigure}
    \hspace{1mm}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hspace{1mm}
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/15_2.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/15_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.1824\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/15_4.png}
    \end{subfigure}
    \end{minipage}\vspace{2mm}\end{minipage}
\newline

